A Closer Look at Constrained Instantons

Instantons play a crucial role in understanding non-perturbative dynamics in quantum field theories, including those with spontaneously broken gauge symmetries. In the broken phase, finite-size instanton-like configurations are no longer exact stationary points of the Euclidean action, in contrast to the symmetric phase. Non-perturbative effects in this setting are therefore typically studied within the constrained instanton framework. However, a previous study pointed out a possible difficulty in constructing consistent constrained instanton solutions based on conventional gauge-invariant constraints. In this work, we revisit the asymptotic structure of constrained instantons and re-examine the claimed difficulty. By carefully tracking the behavior of the solutions near the spatial origin and at infinity, we show that the required boundary conditions can be satisfied without encountering the inconsistency. We explicitly construct consistent constrained instantons in both massive $\phi^4$ theory and Yang--Mills theory with spontaneous symmetry breaking, and we support our analytic matching procedure with numerical solutions. Our results establish that conventional gauge-invariant constraints can be consistently employed in semiclassical computations when asymptotic expansions are treated properly.

==> matching_order.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}


\begin{document}
\begin{tikzpicture}[>=stealth, line cap=round, line join=round]

\draw[->] (-0,-3.2) -- (8.7,-3.2) node[below right] {$n$ of $f_n^{(k)}$};
\foreach \x in {0,2,4,6,8}{
  \draw (\x,-3.2) -- ++(0,-0.08) node[below] {\x};
}

\def\xaxisx{-0.3}
\draw[->] (\xaxisx,-2.4) -- (\xaxisx,4.7) node[above left] {$k$};
\foreach \y in {-2,0,2,4}{
  \draw (\xaxisx,\y) -- ++(0.12,0) node[left=3pt] at (\xaxisx,\y) {\y};
}
\draw[loosely dotted,thick]
  (\xaxisx,-2.6) -- (\xaxisx,-3.0);

\node[red,rotate=-45] at (1.7,1.7) {$f_{n\le2}^{(k)},\,g_{n+k-2\le2}^{(k)}$ matching};

\def\ptR{0.1}
\foreach \k in {-2,0,2,4}{ 
  \foreach \n in {0,2,4,6,8}{ 
    \pgfmathtruncatemacro{\keep}{\n >= -\k + 2 ? 1 : 0}
    \ifnum\keep=1
      \fill[black] (\n,\k) circle (\ptR);
    \fi
  }
}

\draw[thick,dashed] (4.6,-2.6) -- (0,2) node[pos=0,above right] {$g_0^{(k)}$};
\draw[thick,dashed] (6.6,-2.6) -- (0,4) node[pos=0,above right] {$g_2^{(k)}$};
\draw[thick,dashed] (8.6,-2.6) -- (2-.6,4+.6) node[pos=0,above right] {$g_4^{(k)}$};

\tikzset{
  mystar/.style={
    star, star points=8, star point ratio=1.75,
    minimum size=100*\ptR, inner sep=0pt,
    draw=red, fill=red
  }
}

\fill[white] (0,2) circle (\ptR);
\fill[white] (2,0) circle (\ptR);
\fill[white] (0,4) circle (\ptR);
\fill[white] (2,2) circle (\ptR);

\node[mystar] at (0,2) {};
\node[mystar] at (2,0) {};
\node[mystar] at (0,4) {};
\node[mystar] at (2,2) {};

\end{tikzpicture}
\end{document}


==> pot1.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    width=9cm,height=5.2cm,
    axis lines=middle,
    axis line style={semithick},
    xmin=-3.2,xmax=3.2,
    ymin=-0.6,ymax=3.2,
    ticks=none,
    xlabel={$\,\phi$},
    ylabel={$-V$},
    xlabel style={at={(xticklabel* cs:1)},anchor=west},
    ylabel style={at={(yticklabel* cs:1)},anchor=west},
    clip=false
  ]
    \pgfmathsetmacro{\xstart}{2.5}
    \addplot[domain=-2.8:2.8, samples=400, very thick]
      {(1/24)*x^4};
      \addplot[domain=0:\xstart, samples=400, very thick,<-,blue]
      {(1/24)*(x+.1)^4+.15};
    \addplot[mark=*,only marks,mark size=0.8pt] coordinates {(0,0)};
    \addplot+[only marks,mark=*,mark size=2.2pt, mark options={fill=blue,draw=blue}]
      coordinates {(\xstart,{(1/24)*(\xstart+.1)^4+.15})}
      node[left,align=left,yshift=10pt]{\small start \\[-3pt] $r=0$}; 
      \node[anchor=west , align=left] at (axis cs:-0.0,0.7) {\small end \\[-3pt] $r=\infty$}; 
  \end{axis}
\end{tikzpicture}

\end{document}


==> pot2.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    width=9cm,height=5.2cm,
    axis lines=middle,
    axis line style={semithick},
    xmin=-5,xmax=5,
    ymin=-2.2,ymax=3.2,
    ticks=none,
    xlabel={$\,\phi$},
    ylabel={$-V$},
    xlabel style={at={(xticklabel* cs:1)},anchor=west},
    ylabel style={at={(yticklabel* cs:1)},anchor=west},
    clip=false,
    declare function={mu=1.0;}
  ]
    \pgfmathsetmacro{\xstart}{3.7}
    \addplot[domain=-4:4, samples=400, very thick]
      {-(0.5*mu^2)*x^2 + (1/24)*x^4};
      \addplot[domain=1.5:3.7, samples=400, very thick,<-,blue]
      {-1.2*(0.5*mu^2)*(x+.1)^2 + 1.2*(1/24)*(x+.1)^4+.6};
      \addplot[domain=1.9:2.9, samples=400, very thick,<->]
      {(mu^2)*(x-2.4)^2 -2};
    \addplot[mark=*,only marks,mark size=0.8pt] coordinates {(0,0)};
    \node[anchor=center, align=left] at (axis cs:2.4,-3) {\small damped \\ oscillation}; 
    \addplot+[only marks,mark=*,mark size=2.2pt, mark options={fill=blue,draw=blue}]
      coordinates {(\xstart,{-1.2*(0.5*mu^2)*(\xstart+.1)^2 + 1.2*(1/24)*(\xstart+.1)^4+.5})} 
      node[left,align=left,yshift=10pt,black]{\small start \\[-3pt] $r=0$};
  \end{axis}
\end{tikzpicture}

\end{document}

==> pot3.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    width=9cm,height=5.2cm,
    axis lines=middle,
    axis line style={semithick},
    xmin=-3.2,xmax=3.2,
    ymin=-0.6,ymax=1,
    ticks=none,
    xlabel={$\,\phi$},
    ylabel={$-V$},
    xlabel style={at={(xticklabel* cs:1)},anchor=west},
    ylabel style={at={(yticklabel* cs:1)},anchor=west},
    clip=false,
    declare function={sigma=0.004;}
  ]
    \pgfmathsetmacro{\xstart}{2.3}
    \addplot[domain=-2.8:2.8, samples=400, very thick]
      {(1/24)*x^4-sigma*x^6};
      \addplot[domain=-1.2:\xstart, samples=400, very thick,<-,blue]
      {1.05*(1/24)*x^4-1.05*sigma*x^6+.07};
      \addplot[domain=-.6:.6, samples=400, very thick,<->]
      {-.1};
    \addplot[mark=*,only marks,mark size=0.8pt] coordinates {(0,0)};
    \addplot+[only marks,mark=*,mark size=2.2pt, mark options={fill=blue,draw=blue}]
      coordinates {(\xstart,{1.05*(1/24)*(\xstart)^4-1.05*sigma*\xstart^6+.07})}
      node[left,align=left,yshift=10pt,black]{\small start \\[-3pt] $r=0$};
      \node[anchor=west,align=left,] at (axis cs:-0.0,-0.35) {\small damped\\ oscillation}; 
  \end{axis}
\end{tikzpicture}

\end{document}


==> pot4.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}


\begin{tikzpicture}
  \begin{axis}[
    width=9cm,height=5.2cm,
    axis lines=middle,
    axis line style={semithick},
    xmin=-3,xmax=3,
    ymin=-0.1,ymax=.25,
    ticks=none,
    xlabel={$\,\phi$},
    ylabel={$-V$},
    xlabel style={at={(xticklabel* cs:1)},anchor=west},
    ylabel style={at={(yticklabel* cs:1)},anchor=west},
    clip=false,
    declare function={sigma=0.004;},
    declare function={mu=0.4;}
  ]
    \pgfmathsetmacro{\xstart}{2.}
    \addplot[domain=-2.65:2.65, samples=400, very thick]
      {-(0.5*mu^2)*x^2 +(1/24)*x^4-sigma*x^6};
      \addplot[domain=0:\xstart, samples=400, very thick,<-,blue]
      {-(0.5*mu^2)*x^2 +1.045*(1/24)*x^4-1.045*sigma*x^6+.017};
    \addplot[mark=*,only marks,mark size=0.8pt] coordinates {(0,0)};
    \addplot+[only marks,mark=*,mark size=2.2pt, mark options={fill=blue,draw=blue}]
      coordinates {(\xstart,
      {-(0.5*mu^2)*\xstart^2 +1.045*(1/24)*\xstart^4-1.045*sigma*x^6+.017})} node[left,align=left,yshift=8pt]{\small start \\[-3pt] $r=0$};
      \node[anchor=west , align=left] at (axis cs:-0.0,0.07) {\small end \\[-3pt] $r=\infty$}; 
  \end{axis}
\end{tikzpicture}

\end{document}


==> region.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    domain=-1:8, 
    samples=200,
    axis lines=middle,
    xlabel={\large{$r$}},
    ymin=0, ymax=1.1,
    xmin=-1, xmax=8,
    xtick={0},
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    x axis line style={-,thick},
    y axis line style={draw=none},
    tick style={black},
  ]

    \path[fill=gray!20,draw=none] 
      (axis cs:2.5,0) rectangle (axis cs:6,1.05);

    
    \addplot[thick, black] {0.5/(1 + exp(2*(x - 2.8)))};

    \draw[black,thick] (axis cs:-1,0) -- (axis cs:-1,1.05);
    \draw[dashed, gray] (axis cs:2.5,0) -- (axis cs:2.5,1.05);
    \draw[dashed, gray] (axis cs:6,0) -- (axis cs:6,1.05);

    \node[] at (axis cs:1.,0.72){$r \ll m^{-1}$};
    \node[] at (axis cs:0.6,0.88){inner};
    \draw[<->] (axis cs:-0.8,0.8)--(axis cs:5.7,0.8);
    \draw[<->] (axis cs:2.8,0.7)--(axis cs:8.0,0.7);

    \node[] at (axis cs:7.,0.62){$\rho \ll r$};
    \node[] at (axis cs:7,0.78){outer};
    \node[] at (axis cs:4.2,0.94){matching};
    \node[below] at (axis cs:3,0) {\large{$\rho^{\phantom{0}}$}};
    \node[below] at (axis cs:6.5,0) {\large{$m^{-1}$}};
    \node[below] at (axis cs:-1,0) {\large{$0^{\phantom{2}}$}};
  \end{axis}
\end{tikzpicture}

\end{document}
